Densities of minor-closed graph classes are rational

For a graph class $\mathcal{F}$, let $ex_{\mathcal{F}}(n)$ denote the maximum number of edges in a graph in $\mathcal{F}$ on $n$ vertices. We show that for every proper minor-closed graph class $\mathcal{F}$ the function $ex_{\mathcal{F}}(n) - \Delta n$ is eventually periodic, where $\Delta = \lim_{n \to \infty} ex_{\mathcal{F}}(n)/n$ is the limiting density of $\mathcal{F}$. This confirms a special case of a conjecture by Geelen, Gerards and Whittle. In particular, the limiting density of every proper minor-closed graph class is rational, which answers a question of Eppstein. As a major step in the proof we show that every proper minor-closed graph class contains a subclass of bounded pathwidth with the same limiting density, confirming a conjecture of the second author. Finally, we investigate the set of limiting densities of classes of graphs closed under taking topological minors.

==> Diamond.tikz <==
\begin{tikzpicture}[thick, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none, label={above:$x_4$}] (7) at (-4, 3) {};
		\node [style=none] (8) at (-3, 3) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2.75, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (29) at (5, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-8, 5) {};
		\node [style=none] (37) at (-8, 3) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-8, -1) {};
		\node [style=none] (40) at (-8, -3) {};
		\node [style=none] (41) at (-8, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none, label={above:$x_3$}] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (6, -5) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (8, -5) {};
		\node [style=none] (54) at (10, 5) {};
		\node [style=none] (55) at (10, 3) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (10, -1) {};
		\node [style=none] (58) at (10, -3) {};
		\node [style=none] (59) at (10, -5) {};
		\node [style=none] (60) at (-6, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=Black Dot, label={above:$c_{-+}$}] (79) at (-6, 5) {};
		\node [style=Black Dot, label={below:$c_{+-}$}] (81) at (6, -5) {};
		\node [style=Empty, label={above:$a_H(1)$}] (82) at (-3, 1) {};
		\node [style=Empty] (83) at (2, 4) {};
		\node [style=Empty] (84) at (-0.5, -4) {};
		\node [style=Empty] (85) at (4.5, -1) {};
		\node [style=none] (86) at (-0.25, 1.75) {};
		\node [style=none] (87) at (-1.25, -0.5) {};
		\node [style=none] (88) at (0, 2) {};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=none] (90) at (2.5, 1.25) {};
		\node [style=none] (91) at (2.25, -1.5) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (2, -1.75) {};
		\node [style=none] (94) at (0.75, 0.25) {};
		\node [style=none] (95) at (1, 0.25) {};
		\node [style=none] (96) at (-0.75, 0.5) {$S_1$};
		\node [style=none] (97) at (1.5, 2.25) {$S_2$};
		\node [style=none] (98) at (2.25, 0) {$T_1$};
		\node [style=none] (99) at (0.25, -2) {$S_3$};
		\node [style=Black Dot] (100) at (8, 1) {};
		\node [style=Black Dot] (103) at (6, -5) {};
		\node [style=Black Dot] (105) at (-6, -1) {};
		\node [style=none] (106) at (4.75, -1.5) {$b_H(1)$};
		\node [style=none] (107) at (2, 4) {};
		\node [style=none] (108) at (3.25, 4) {$a_H(3)$};
		\node [style=none] (110) at (6.5, -2.75) {$x_2$};
		\node [style=none] (111) at (-4.25, -0.75) {};
		\node [style=none] (112) at (-4.25, -0.75) {$x_1$};
		\node [style=none] (114) at (-1.5, -4.25) {$a_H(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (7.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (24.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (41.center) to (59.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (17.center) to (18.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (35.center) to (47.center);
		\draw [style=Red] (47.center) to (46.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (44.center) to (50.center);
		\draw [style=Red] (50.center) to (49.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Red] (0.center) to (42.center);
		\draw (29.center) to (46.center);
		\draw (12.center) to (44.center);
		\draw (7.center) to (8.center);
		\draw (19.center) to (20.center);
		\draw [style=Border, bend right=15, looseness=0.75] (85) to (84);
		\draw [style=Border, bend right=15, looseness=1.25] (84) to (82);
		\draw [style=Border, bend right=15] (82) to (83);
		\draw [style=Border, bend right=15] (83) to (85);
		\draw [style=Blue, in=0, out=150, looseness=1.75] (82) to (19.center);
		\draw [style=Blue, in=-180, out=-15, looseness=1.75] (85) to (44.center);
		\draw [style=Blue, in=90, out=-105] (84) to (46.center);
		\draw [style=Blue, in=0, out=90, looseness=0.75] (83) to (7.center);
		\draw [style=Blue] (46.center) to (81);
		\draw [bend right=15, looseness=0.75] (82) to (86.center);
		\draw (87.center) to (82);
		\draw [bend right=15] (88.center) to (83);
		\draw [bend right=15, looseness=0.75] (83) to (89.center);
		\draw [bend right, looseness=1.25] (88.center) to (89.center);
		\draw (91.center) to (85);
		\draw [bend right=15] (90.center) to (85);
		\draw [bend left] (92.center) to (93.center);
		\draw [bend left=15] (92.center) to (84);
		\draw [bend right=15, looseness=0.75] (93.center) to (84);
		\draw [bend left, looseness=0.75] (86.center) to (94.center);
		\draw [bend right] (87.center) to (94.center);
		\draw [bend right] (95.center) to (91.center);
		\draw [bend left=15, looseness=1.50] (95.center) to (90.center);
		\draw [style=Blue] (88.center) to (86.center);
		\draw [style=Blue] (89.center) to (90.center);
		\draw [style=Blue] (91.center) to (93.center);
		\draw [style=Blue] (87.center) to (92.center);
		\draw [style=Blue] (94.center) to (95.center);
		\draw (37.center) to (6.center);
		\draw (38.center) to (17.center);
		\draw (39.center) to (18.center);
		\draw (40.center) to (24.center);
		\draw (52.center) to (58.center);
		\draw (51.center) to (57.center);
		\draw (50.center) to (56.center);
		\draw (49.center) to (55.center);
		\draw [style=Blue] (44.center) to (50.center);
		\draw [style=Blue] (7.center) to (6.center);
		\draw [style=Blue] (6.center) to (79);
		\draw [style=Blue] (105) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diamond2.tikz <==
\begin{tikzpicture}[thick, scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-6, 5) {};
		\node [style=none] (37) at (-6, 3) {};
		\node [style=none] (38) at (-6, 1) {};
		\node [style=none] (39) at (-6, -1) {};
		\node [style=none] (40) at (-6, -3) {};
		\node [style=none] (41) at (-6, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (6, -5) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (8, -5) {};
		\node [style=none] (54) at (6, 5) {};
		\node [style=none] (55) at (8, 3) {};
		\node [style=none] (56) at (8, 1) {};
		\node [style=none] (57) at (8, -1) {};
		\node [style=none] (58) at (8, -3) {};
		\node [style=none] (59) at (6, -5) {};
		\node [style=none] (60) at (-6, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=Black Dot, scale=0.5, label={above:$c_{-+}$}] (79) at (-6, 5) {};
		\node [style=Black Dot, scale=0.5, label={below:$c_{+-}$}] (81) at (6, -5) {};
		\node [style=Black Dot, scale=0.5] (103) at (6, -5) {};
		\node [style=none] (110) at (-2, 5.5) {$x_2$};
		\node [style=none] (112) at (-4.25, -0.5) {$x_1$};
		\node [style=none] (115) at (-4, -1) {};
		\node [style=Black Dot, scale=0.5] (117) at (-4, -1) {};
		\node [style=Black Dot, scale=0.5] (118) at (-2, 5) {};
		\node [style=Black Dot, scale=0.5] (119) at (2, 5) {};
		\node [style=Black Dot, scale=0.5] (120) at (6, 1) {};
		\node [style=Black Dot, scale=0.5] (121) at (0, -5) {};
		\node [style=none] (122) at (-6, -5.5) {};
		\node [style=none] (123) at (-6, -5.5) {$c_{--}$};
		\node [style=none] (124) at (6, 5.5) {$c_{++}$};
		\node [style=none] (128) at (2, 5.5) {$x_3$};
		\node [style=none] (129) at (6, 1.75) {$x_4$};
		\node [style=none] (130) at (0, -5.75) {$x_5$};
		\node [style=none] (131) at (-1, 2) {};
		\node [style=none] (132) at (2, 2) {};
		\node [style=none] (133) at (3, 0) {};
		\node [style=none] (134) at (-1, 2) {};
		\node [style=none] (135) at (2, -2) {};
		\node [style=none] (136) at (-1, -2) {};
		\node [style=none] (137) at (-1.25, -2.5) {};
		\node [style=none] (138) at (-1, 2.75) {};
		\node [style=none] (140) at (3.5, 0) {};
		\node [style=none] (141) at (2.5, -2.5) {};
		\node [style=none] (142) at (-1.25, -2.5) {$y_1$};
		\node [style=none] (143) at (-1, 2.75) {$y_2$};
		\node [style=none] (144) at (2.75, 2.5) {$y_3$};
		\node [style=none] (145) at (3.5, 0) {};
		\node [style=none] (146) at (3.75, 0) {$y_4$};
		\node [style=none] (147) at (2.5, -2.5) {$y_5$};
		\node [style=none] (149) at (0.75, 1) {$H''$};
		\node [style=Black Dot, scale=0.5] (150) at (6, 5) {};
		\node [style=Black Dot, scale=0.5] (151) at (3, 0) {};
		\node [style=Black Dot, scale=0.5] (152) at (2, -2) {};
		\node [style=Black Dot, scale=0.5] (153) at (-1, -2) {};
		\node [style=Black Dot, scale=0.5] (154) at (-1, 2) {};
		\node [style=Black Dot, scale=0.5] (155) at (2, 2) {};
		\node [style=Black Dot, scale=0.5] (156) at (-6, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (7.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (24.center) to (35.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (41.center) to (59.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (17.center) to (18.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (35.center) to (47.center);
		\draw [style=Red] (47.center) to (46.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (44.center) to (50.center);
		\draw [style=Red] (50.center) to (49.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Red] (0.center) to (42.center);
		\draw (37.center) to (6.center);
		\draw (38.center) to (17.center);
		\draw (39.center) to (18.center);
		\draw (40.center) to (24.center);
		\draw (52.center) to (58.center);
		\draw (51.center) to (57.center);
		\draw (50.center) to (56.center);
		\draw (49.center) to (55.center);
		\draw [style=Border, bend right=45] (134.center) to (136.center);
		\draw [style=Border, bend right] (136.center) to (135.center);
		\draw [style=Border, bend right=15] (135.center) to (133.center);
		\draw [style=Border, bend right=15] (133.center) to (132.center);
		\draw [style=Border, bend left] (134.center) to (132.center);
		\draw [in=90, out=-150] (135.center) to (121);
		\draw [style=Blue, bend right=315] (136.center) to (117);
		\draw [style=Blue, bend left=15] (134.center) to (118);
		\draw [style=Blue] (132.center) to (119);
		\draw [style=Blue, bend left] (133.center) to (120);
		\draw [style=Blue, bend left, looseness=1.25] (132.center) to (136.center);
		\draw [style=Blue, bend right=45, looseness=1.25] (134.center) to (133.center);
		\draw [style=Blue] (119) to (150);
		\draw [style=Blue] (118) to (79);
		\draw [style=Blue] (117) to (25.center);
		\draw [style=Blue] (25.center) to (40.center);
		\draw [style=Blue] (40.center) to (41.center);
		\draw [style=Blue] (120) to (45.center);
		\draw [style=Blue] (45.center) to (57.center);
		\draw [style=Blue] (57.center) to (58.center);
		\draw [style=Blue] (58.center) to (46.center);
		\draw [style=Blue] (46.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> PlainWall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (26) at (-2, -3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (4, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-8, 5) {};
		\node [style=none] (37) at (-8, 3) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-8, -1) {};
		\node [style=none] (40) at (-8, -3) {};
		\node [style=none] (41) at (-8, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (6, -5) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (8, -5) {};
		\node [style=none] (54) at (10, 5) {};
		\node [style=none] (55) at (10, 3) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (10, -1) {};
		\node [style=none] (58) at (10, -3) {};
		\node [style=none] (59) at (10, -5) {};
		\node [style=none] (60) at (-6, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (16.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (22.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (21.center) to (27.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (35.center);
		\draw (26.center) to (33.center);
		\draw (28.center) to (31.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (37.center) to (55.center);
		\draw (38.center) to (56.center);
		\draw (39.center) to (57.center);
		\draw (40.center) to (58.center);
		\draw (41.center) to (59.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (17.center) to (18.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (35.center) to (47.center);
		\draw [style=Red] (47.center) to (46.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (44.center) to (50.center);
		\draw [style=Red] (50.center) to (49.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Red] (0.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 10) {};
		\node [style=none] (1) at (-16, 8) {};
		\node [style=none] (2) at (-15, 6) {};
		\node [style=none] (3) at (-14, 8) {};
		\node [style=none] (8) at (-15, 10.75) {$a_H(3)=b_H(3)$};
		\node [style=none] (9) at (-17.25, 8) {$a_H(1)$};
		\node [style=none] (10) at (-12.75, 8) {$b_H(1)$};
		\node [style=none] (11) at (-15, 5.5) {$a_H(2)=b_H(2)$};
		\node [style=Black Dot, scale=0.5] (21) at (-15, 10) {};
		\node [style=Black Dot, scale=0.5] (22) at (-16, 8) {};
		\node [style=Black Dot, scale=0.5] (23) at (-15, 6) {};
		\node [style=Black Dot, scale=0.5] (24) at (-14, 8) {};
		\node [style=none] (31) at (-19.5, 7) {$H$};
		\node [style=none] (33) at (-8.25, 8) {};
		\node [style=none] (34) at (-6, 8) {};
		\node [style=none] (35) at (-2, 8) {};
		\node [style=none] (36) at (-8.25, 8) {};
		\node [style=Black Dot, scale=0.5] (37) at (-8.25, 8) {};
		\node [style=Black Dot, scale=0.5] (38) at (-7.25, 8) {};
		\node [style=Black Dot, scale=0.5] (39) at (-6, 8) {};
		\node [style=Black Dot, scale=0.5] (40) at (1.5, 8) {};
		\node [style=Black Dot, scale=0.5] (41) at (-4.75, 6) {};
		\node [style=Black Dot, scale=0.5] (42) at (-4.75, 10) {};
		\node [style=none] (43) at (-4.5, 8.5) {};
		\node [style=none] (44) at (-3, 8.5) {};
		\node [style=none] (45) at (-4.5, 7.25) {};
		\node [style=none] (46) at (-3, 7.25) {};
		\node [style=none] (47) at (-9.5, 7) {$\nm{H^n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (42) to (37);
		\draw (42) to (38);
		\draw (42) to (39);
		\draw (39) to (41);
		\draw (38) to (41);
		\draw (37) to (41);
		\draw (42) to (40);
		\draw (41) to (40);
		\draw [style=Dashed] (39) to (40);
		\draw [style=Dashed] (42) to (43.center);
		\draw [style=Dashed] (42) to (44.center);
		\draw [style=Dashed] (45.center) to (41);
		\draw [style=Dashed] (41) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Stitch.tikz <==
\begin{tikzpicture}[scale=0.75, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-8, 5) {};
		\node [style=none] (37) at (-8, 3) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-8, -1) {};
		\node [style=none] (40) at (-8, -3) {};
		\node [style=none] (41) at (-8, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (8, -5) {};
		\node [style=none] (54) at (10, 5) {};
		\node [style=none] (55) at (10, 3) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (10, -1) {};
		\node [style=none] (58) at (10, -3) {};
		\node [style=none] (59) at (10, -5) {};
		\node [style=Black Dot] (79) at (-6, 5) {};
		\node [style=Empty] (82) at (-3, 1) {};
		\node [style=Empty] (83) at (2, 4) {};
		\node [style=Empty] (84) at (-0.5, -4) {};
		\node [style=Empty] (85) at (4.5, -1) {};
		\node [style=Black Dot] (100) at (8, 1) {};
		\node [style=Black Dot] (103) at (6, -5) {};
		\node [style=none] (105) at (-6, -1) {};
		\node [style=none] (106) at (4.75, -1.75) {$b_{H_j}(1)$};
		\node [style=none] (114) at (-1.75, -4.25) {$a_{H_j}(2)$};
		\node [style=none] (115) at (12, 5) {};
		\node [style=none] (116) at (20, 5) {};
		\node [style=none] (117) at (22, 5) {};
		\node [style=none] (118) at (24, 5) {};
		\node [style=none] (119) at (26, 5) {};
		\node [style=none] (120) at (28, 5) {};
		\node [style=none] (121) at (18, 3) {};
		\node [style=none] (122) at (20, 3) {};
		\node [style=none] (124) at (20, 1) {};
		\node [style=none] (125) at (18, 1) {};
		\node [style=none] (126) at (20, -1) {};
		\node [style=none] (127) at (18, -3) {};
		\node [style=none] (128) at (20, -3) {};
		\node [style=none] (129) at (29, -3) {};
		\node [style=none] (130) at (28, -5) {};
		\node [style=none] (131) at (26, -5) {};
		\node [style=none] (132) at (24, -5) {};
		\node [style=none] (133) at (22, -5) {};
		\node [style=none] (134) at (20, -5) {};
		\node [style=none] (135) at (18, -5) {};
		\node [style=none] (136) at (16, 5) {};
		\node [style=none] (137) at (16, 3) {};
		\node [style=none] (138) at (16, 1) {};
		\node [style=none] (139) at (16, -1) {};
		\node [style=none] (140) at (16, -3) {};
		\node [style=none] (141) at (16, -5) {};
		\node [style=none] (142) at (30, 5) {};
		\node [style=none] (143) at (30, 3) {};
		\node [style=none] (144) at (30, 1) {};
		\node [style=none] (145) at (30, -1) {};
		\node [style=none] (146) at (30, -3) {};
		\node [style=none] (147) at (32, 5) {};
		\node [style=none] (148) at (32, 3) {};
		\node [style=none] (149) at (32, -1) {};
		\node [style=none] (150) at (32, -3) {};
		\node [style=none] (151) at (32, -5) {};
		\node [style=none] (152) at (34, 5) {};
		\node [style=none] (153) at (34, 3) {};
		\node [style=none] (154) at (34, 1) {};
		\node [style=none] (155) at (34, -1) {};
		\node [style=none] (156) at (34, -3) {};
		\node [style=none] (157) at (34, -5) {};
		\node [style=Black Dot] (158) at (18, 5) {};
		\node [style=Empty] (159) at (21, 1) {};
		\node [style=Empty] (160) at (26, 4) {};
		\node [style=Empty] (161) at (23.5, -4) {};
		\node [style=Empty] (162) at (28.5, -1) {};
		\node [style=none] (163) at (32, 1) {};
		\node [style=Black Dot] (164) at (30, -5) {};
		\node [style=Black Dot] (165) at (18, -1) {};
		\node [style=none] (169) at (21.75, -4) {$a_{H_{j+1}}(2)$};
		\node [style=none] (170) at (14, 5) {};
		\node [style=none] (171) at (12, 3) {};
		\node [style=none] (172) at (14, 3) {};
		\node [style=none] (173) at (12, 1) {};
		\node [style=none] (174) at (12, -1) {};
		\node [style=none] (175) at (14, -1) {};
		\node [style=none] (176) at (12, -3) {};
		\node [style=none] (177) at (14, -3) {};
		\node [style=none] (178) at (12, -5) {};
		\node [style=none] (179) at (14, -5) {};
		\node [style=none] (180) at (14, 1) {};
		\node [style=none] (181) at (0.75, 0) {};
		\node [style=none] (182) at (0.75, 0) {$H_j$};
		\node [style=none] (183) at (3.5, 4) {$a_{H_j}(3)$};
		\node [style=none] (184) at (21.75, 2) {$a_{H_{j+1}}(1)$};
		\node [style=none] (185) at (26.5, 4) {};
		\node [style=none] (186) at (26.5, 4) {};
		\node [style=none] (187) at (26.5, 4) {};
		\node [style=none] (188) at (27.5, 4) {$a_{H_{j+1}}(3)$};
		\node [style=none] (189) at (10.75, 5.5) {};
		\node [style=none] (190) at (12, 5.75) {$P_{3,j}$};
		\node [style=none] (191) at (12, 0.25) {$P_{1,j}$};
		\node [style=none] (192) at (12, -5.75) {$P_{2,j}$};
		\node [style=none] (193) at (24.75, 0) {};
		\node [style=none] (194) at (24.75, 0) {$H_{j+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (16.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (24.center) to (35.center);
		\draw (42.center) to (43.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (41.center) to (59.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Border, bend right=15, looseness=0.75] (85) to (84);
		\draw [style=Border, bend right=15, looseness=1.25] (84) to (82);
		\draw [style=Border, bend right=15] (82) to (83);
		\draw [style=Border, bend right=15] (83) to (85);
		\draw [style=Blue, in=0, out=150, looseness=1.75] (82) to (19.center);
		\draw [style=Blue, in=-180, out=-15, looseness=1.75] (85) to (44.center);
		\draw [style=Blue, in=90, out=-45, looseness=1.25] (84) to (46.center);
		\draw [style=Blue, in=0, out=150] (83) to (7.center);
		\draw (37.center) to (6.center);
		\draw (38.center) to (17.center);
		\draw (40.center) to (24.center);
		\draw (52.center) to (58.center);
		\draw (51.center) to (57.center);
		\draw (49.center) to (55.center);
		\draw [style=Blue] (7.center) to (6.center);
		\draw [style=Blue] (6.center) to (79);
		\draw [style=Blue] (105.center) to (19.center);
		\draw (79) to (6.center);
		\draw (17.center) to (105.center);
		\draw (46.center) to (103);
		\draw (49.center) to (100);
		\draw [style=Red] (79) to (6.center);
		\draw [style=Red] (17.center) to (105.center);
		\draw [style=Red] (105.center) to (19.center);
		\draw [style=Red] (35.center) to (103);
		\draw [style=Red] (103) to (46.center);
		\draw [style=Red] (44.center) to (100);
		\draw [style=Red] (100) to (49.center);
		\draw [style=Red] (79) to (42.center);
		\draw [style=Blue] (46.center) to (103);
		\draw (39.center) to (105.center);
		\draw (100) to (56.center);
		\draw [style=Blue] (44.center) to (100);
		\draw (122.center) to (124.center);
		\draw (144.center) to (145.center);
		\draw (126.center) to (128.center);
		\draw (127.center) to (135.center);
		\draw (142.center) to (143.center);
		\draw (149.center) to (150.center);
		\draw (136.center) to (152.center);
		\draw (141.center) to (157.center);
		\draw [style=Red] (121.center) to (122.center);
		\draw [style=Red] (122.center) to (124.center);
		\draw [style=Red] (124.center) to (125.center);
		\draw [style=Red] (126.center) to (128.center);
		\draw [style=Red] (128.center) to (127.center);
		\draw [style=Red] (127.center) to (135.center);
		\draw [style=Red] (146.center) to (150.center);
		\draw [style=Red] (150.center) to (149.center);
		\draw [style=Red] (149.center) to (145.center);
		\draw [style=Red] (145.center) to (144.center);
		\draw [style=Red] (148.center) to (143.center);
		\draw [style=Red] (143.center) to (142.center);
		\draw [style=Border, bend right=15, looseness=0.75] (162) to (161);
		\draw [style=Border, bend right=15, looseness=1.25] (161) to (159);
		\draw [style=Border, bend right=15] (159) to (160);
		\draw [style=Border, bend right=15] (160) to (162);
		\draw [style=Blue, in=0, out=150, looseness=1.75] (159) to (126.center);
		\draw [style=Blue, in=-180, out=-15, looseness=1.75] (162) to (144.center);
		\draw [style=Blue, in=90, out=-45, looseness=1.25] (161) to (146.center);
		\draw [style=Blue, in=0, out=-180] (160) to (122.center);
		\draw (137.center) to (121.center);
		\draw (138.center) to (125.center);
		\draw (140.center) to (127.center);
		\draw (150.center) to (156.center);
		\draw (149.center) to (155.center);
		\draw (148.center) to (153.center);
		\draw [style=Blue] (122.center) to (121.center);
		\draw [style=Blue] (121.center) to (158);
		\draw [style=Blue] (165) to (126.center);
		\draw (158) to (121.center);
		\draw (125.center) to (165);
		\draw (146.center) to (164);
		\draw (148.center) to (163.center);
		\draw [style=Red] (158) to (121.center);
		\draw [style=Red] (125.center) to (165);
		\draw [style=Red] (165) to (126.center);
		\draw [style=Red] (135.center) to (164);
		\draw [style=Red] (164) to (146.center);
		\draw [style=Red] (144.center) to (163.center);
		\draw [style=Red] (163.center) to (148.center);
		\draw [style=Red] (158) to (142.center);
		\draw [style=Blue] (146.center) to (164);
		\draw (139.center) to (165);
		\draw (163.center) to (154.center);
		\draw [style=Blue] (144.center) to (163.center);
		\draw (54.center) to (136.center);
		\draw (55.center) to (137.center);
		\draw (54.center) to (55.center);
		\draw (170.center) to (172.center);
		\draw (56.center) to (138.center);
		\draw (57.center) to (139.center);
		\draw (58.center) to (140.center);
		\draw (59.center) to (141.center);
		\draw (58.center) to (59.center);
		\draw (177.center) to (179.center);
		\draw (174.center) to (176.center);
		\draw (139.center) to (140.center);
		\draw (56.center) to (57.center);
		\draw (171.center) to (173.center);
		\draw (137.center) to (138.center);
		\draw (180.center) to (175.center);
		\draw [style=Blue] (6.center) to (79);
		\draw [style=Blue] (79) to (158);
		\draw [style=Blue] (158) to (121.center);
		\draw [style=Blue] (100) to (180.center);
		\draw [style=Blue] (180.center) to (175.center);
		\draw [style=Blue] (175.center) to (165);
		\draw [style=Blue] (165) to (126.center);
		\draw [style=Blue] (103) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> Wall1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (26) at (-2, -3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (4, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-8, 5) {};
		\node [style=none] (37) at (-8, 3) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-8, -1) {};
		\node [style=none] (40) at (-8, -3) {};
		\node [style=none] (41) at (-8, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (6, -5) {};
		\node [style=none] (48) at (8, 5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (8, -5) {};
		\node [style=none] (54) at (10, 5) {};
		\node [style=none] (55) at (10, 3) {};
		\node [style=none] (56) at (10, 1) {};
		\node [style=none] (57) at (10, -1) {};
		\node [style=none] (58) at (10, -3) {};
		\node [style=none] (59) at (10, -5) {};
		\node [style=none] (60) at (-6, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=Black Dot, label={above:$c_{-+}(\eta)$}] (62) at (-6, 5) {};
		\node [style=Black Dot, label={above:$c_{++}(\eta)$}] (63) at (6, 5) {};
		\node [style=Black Dot, label={below:$c_{+-}(\eta)$}] (64) at (6, -5) {};
		\node [style=Black Dot, label={below:$c_{--}(\eta)$}] (65) at (-6, -5) {};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (3, -3) {};
		\node [style=none] (76) at (1.5, -0.75) {};
		\node [style=none] (77) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (16.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (22.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (21.center) to (27.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (35.center);
		\draw (26.center) to (33.center);
		\draw (28.center) to (31.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (37.center) to (55.center);
		\draw (38.center) to (56.center);
		\draw (39.center) to (57.center);
		\draw (40.center) to (58.center);
		\draw (41.center) to (59.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (17.center) to (18.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (35.center) to (47.center);
		\draw [style=Red] (47.center) to (46.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (44.center) to (50.center);
		\draw [style=Red] (50.center) to (49.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Red] (0.center) to (42.center);
		\draw [style=Blue] (66.center) to (14.center);
		\draw [style=Blue] (14.center) to (9.center);
		\draw [style=Blue] (9.center) to (6.center);
		\draw [style=Blue] (6.center) to (62);
		\draw [style=Blue] (67.center) to (46.center);
		\draw [style=Blue] (46.center) to (64);
		\draw [style=Blue] (63) to (43.center);
		\draw [style=Blue] (43.center) to (11.center);
		\draw [style=Blue] (11.center) to (12.center);
		\draw [style=Blue] (12.center) to (13.center);
		\draw [style=Blue] (13.center) to (22.center);
		\draw [style=Blue] (22.center) to (21.center);
		\draw [style=Blue] (21.center) to (27.center);
		\draw [style=Blue] (27.center) to (26.center);
		\draw [style=Blue] (26.center) to (33.center);
		\draw [style=Blue] (33.center) to (65);
		\draw [style=Blue] (66.center) to (76.center);
		\draw [style=Blue, bend right=75, looseness=1.25] (76.center) to (77.center);
		\draw [style=Blue] (77.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Wall2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (2, 5) {};
		\node [style=none] (5) at (4, 5) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-6, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-4, -3) {};
		\node [style=none] (26) at (-2, -3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (2, -3) {};
		\node [style=none] (29) at (4, -3) {};
		\node [style=none] (30) at (4, -5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (0, -5) {};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-4, -5) {};
		\node [style=none] (35) at (-6, -5) {};
		\node [style=none] (36) at (-6, 5) {};
		\node [style=none] (37) at (-6, 3) {};
		\node [style=none] (38) at (-6, 1) {};
		\node [style=none] (39) at (-4, -1) {};
		\node [style=none] (40) at (-4, -3) {};
		\node [style=none] (41) at (-6, -5) {};
		\node [style=none] (42) at (6, 5) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (6, -3) {};
		\node [style=none] (47) at (6, -5) {};
		\node [style=none] (49) at (8, 3) {};
		\node [style=none] (50) at (8, 1) {};
		\node [style=none] (51) at (8, -1) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (54) at (6, 5) {};
		\node [style=none] (55) at (6, 3) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style=none] (57) at (6, -1) {};
		\node [style=none] (58) at (6, -3) {};
		\node [style=none] (59) at (6, -5) {};
		\node [style=none] (60) at (-6, 5) {};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=Black Dot, label={above:$c_{-+}(\eta)$}] (62) at (-6, 5) {};
		\node [style=Black Dot, label={above:$c_{++}(\eta)$}] (63) at (6, 5) {};
		\node [style=Black Dot, label={below:$c_{+-}(\eta)$}] (64) at (6, -5) {};
		\node [style=Black Dot, label={below:$c_{--}(\eta)$}] (65) at (-6, -5) {};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (67) at (3, -3) {};
		\node [style=none] (76) at (1.5, -0.75) {};
		\node [style=none] (77) at (1.5, -1.25) {};
		\node [style=none] (78) at (0, 5.75) {};
		\node [style=none] (79) at (0, 5.75) {$T(\eta)$};
		\node [style=none] (80) at (7, 0) {$R(\eta)$};
		\node [style=none] (81) at (-6.75, 0) {$L(\eta)$};
		\node [style=none] (83) at (0, -5.5) {$B(\eta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw (4.center) to (10.center);
		\draw (7.center) to (16.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (22.center);
		\draw (44.center) to (45.center);
		\draw (19.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (21.center) to (27.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (35.center);
		\draw (26.center) to (33.center);
		\draw (28.center) to (31.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (54.center);
		\draw (37.center) to (55.center);
		\draw (38.center) to (56.center);
		\draw (39.center) to (57.center);
		\draw (40.center) to (58.center);
		\draw (41.center) to (59.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw [style=Red] (0.center) to (6.center);
		\draw [style=Red] (6.center) to (7.center);
		\draw [style=Red] (7.center) to (16.center);
		\draw [style=Red] (16.center) to (17.center);
		\draw [style=Red] (17.center) to (18.center);
		\draw [style=Red] (18.center) to (19.center);
		\draw [style=Red] (19.center) to (25.center);
		\draw [style=Red] (25.center) to (24.center);
		\draw [style=Red] (24.center) to (35.center);
		\draw [style=Red] (35.center) to (47.center);
		\draw [style=Red] (47.center) to (46.center);
		\draw [style=Red] (46.center) to (52.center);
		\draw [style=Red] (52.center) to (51.center);
		\draw [style=Red] (51.center) to (45.center);
		\draw [style=Red] (45.center) to (44.center);
		\draw [style=Red] (44.center) to (50.center);
		\draw [style=Red] (50.center) to (49.center);
		\draw [style=Red] (49.center) to (43.center);
		\draw [style=Red] (43.center) to (42.center);
		\draw [style=Red] (0.center) to (42.center);
		\draw [style=Blue] (66.center) to (14.center);
		\draw [style=Blue] (14.center) to (9.center);
		\draw [style=Blue] (9.center) to (6.center);
		\draw [style=Blue] (6.center) to (62);
		\draw [style=Blue] (67.center) to (46.center);
		\draw [style=Blue] (46.center) to (64);
		\draw [style=Blue] (63) to (43.center);
		\draw [style=Blue] (43.center) to (11.center);
		\draw [style=Blue] (11.center) to (12.center);
		\draw [style=Blue] (12.center) to (13.center);
		\draw [style=Blue] (13.center) to (22.center);
		\draw [style=Blue] (22.center) to (21.center);
		\draw [style=Blue] (21.center) to (27.center);
		\draw [style=Blue] (27.center) to (26.center);
		\draw [style=Blue] (26.center) to (33.center);
		\draw [style=Blue] (33.center) to (65);
		\draw [style=Blue] (66.center) to (76.center);
		\draw [style=Blue, bend right=75, looseness=1.25] (76.center) to (77.center);
		\draw [style=Blue] (77.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

